Practical do-Shapley Explanations with Estimand-Agnostic Causal Inference

Among explainability techniques, SHAP stands out as one of the most popular, but often overlooks the causal structure of the problem. In response, do-SHAP employs interventional queries, but its reliance on estimands hinders its practical application. To address this problem, we propose the use of estimand-agnostic approaches, which allow for the estimation of any identifiable query from a single model, making do-SHAP feasible on complex graphs. We also develop a novel algorithm to significantly accelerate its computation at a negligible cost, as well as a method to explain inaccessible Data Generating Processes. We demonstrate the estimation and computational performance of our approach, and validate it on two real-world datasets, highlighting its potential in obtaining reliable explanations.

==> graphs/experiment1.tex <==
\begin{tikzpicture}[node distance={4em}, thick, main/.style = {draw, circle}]
\node[main] (Z) {Z};
\node[main] (Y) [above right of=Z] {Y};
\node[main] (X) [below right of=Y] {X};
\node[main] (C) [above right of=Y] {C};
\node[main] (B) [above right of=X] {B};
\node[main] (A) [below right of=B] {A};

\draw[->] (Z) -- (X);
\draw[->] (Z) -- (Y);
\draw[->] (X) -- (Y);
\draw[->] (X) -- (A);
\draw[->] (A) -- (B);
\draw[->] (B) -- (C);
\draw[->] (C) -- (Y);
\draw[<->, dashed] (X) -- (B);
\end{tikzpicture}

==> graphs/fra_example.tex <==
\begin{tikzpicture}[node distance={4em}, thick, main/.style = {draw, circle}]
\node[main] (A) {A};
\node[main] (B) [above right of=A] {B};
\node[main] (C) [below right of=A] {C};
\node[main] (D) [right of=C] {D};
\node[main] (E) [below right of=B] {E};
\node[main] (F) [right of=B] {F};
\node[main] (Y) [right of=E] {Y};

\draw[->] (A) -- (B);
\draw[->] (A) -- (C);
\draw[->] (A) -- (E);
\draw[->] (B) -- (F);
\draw[->] (C) -- (D);
\draw[->] (D) -- (E);
\draw[->] (E) -- (F);
\draw[->] (D) -- (Y);
\draw[->] (F) -- (Y);
\end{tikzpicture}
